Kubo-Martin-Schwinger states of Path-structured Flow in Directed Brain Synaptic Networks

The brain's synaptic network, characterized by parallel connections and feedback loops, drives interaction pathways between neurons through a large system with infinitely many degrees of freedom. This system is best modeled by the graph C*-algebra of the underlying directed graph, the Toeplitz-Cuntz-Krieger (TCK) algebra, which captures the diversity of path-structured flow connectivity. Equipped with the gauge action, the TCK algebra defines an {\em algebraic quantum system}, and here we demonstrate that its thermodynamic properties provide a natural framework for describing the dynamic mappings of potential flow pathways within the network. Specifically, the KMS states of this system represent the stationary distributions of a non-Markovian stochastic process with memory decay, capturing how influence propagates along exponentially weighted paths, and yield global statistical measures of neuronal interactions. Applied to the {\em C. elegans} synaptic network, our framework reveals that neurolocomotor neurons emerge as the primary hubs of incoming path-structured flow at inverse temperatures where the entropy of KMS states peaks. This finding aligns with experimental evidence of the foundational role of locomotion in {\em C. elegans} behavior, suggesting that functional centrality may arise from the topological embedding of neurons rather than solely from local physiological properties. Our results highlight the potential of algebraic quantum methods and graph algebras to uncover patterns of functional organization in complex systems and neuroscience.

==> SM/figures/toy.tex <==
%%% network toy
\begin{tikzpicture}[scale=.3]
\node[vertex] (v1) at (4,0) {};
\node at (4, 0) {$1$};
\node[vertex] (v2) at (0,-3) {};
\node at (0, -3) {$2$};
\node[vertex] (v3) at (3,4) {};
\node at (3, 4) {$3$};
\node[vertex] (v4) at (-7,0) {};
\node at (-7, 0) {$4$};
\node[vertex] (v5) at (-3,1) {};
\node at (-3, 1) {$5$};
\node[vertex] (v6) at (-3,8) {};
\node at (-3, 8) {$6$};

\draw[edgeto] (v1) to [bend left=60]  (v2);
\draw[edgeto] (v1) to [bend left=40]  (v2);
\draw[edgeto] (v1) to [bend right=20]   (v3);
\draw[edgeto] (v1) to [bend left=20]  (v5);
\draw[edgeto] (v2) to [bend right=30]  (v3);
\draw[edgeto] (v2) to [bend left=50]  (v5);
\draw[edgeto] (v5) to [bend right=10]  (v2);
\draw[edgeto] (v2) to [bend left=30]  (v4);
\draw[edgeto] (v3) to [bend right=10]   (v4);
\draw[edgeto] (v5) to [bend right=5]   (v3);
\draw[edgeto] (v5) to [bend right=10]  (v4);
\draw[edgeto] (v5) to [bend left=30]   (v6);
\draw[edgeto] (v3) to [bend right=-5] (v6);
\draw[edgeto] (v3) to [bend right=40]  (v6);
\draw[edgeto] (v3) to [bend right=90] (v6);
\draw[edgeto] (v4) to [bend left=30] (v6);
\draw[edgeto] (v2) edge  [loop below]  (v2);
\draw[edgeto] (v4) edge  [loop below]  (v4);
\end{tikzpicture}

